Black-box optimization benchmarking of IPOP-saACM-ES and BIPOP-saACM-ES on the BBOB-2012 noiseless testbed

In this paper, we study the performance of IPOP-saACM-ES and BIPOP-saACM-ES, recently proposed self-adaptive surrogate-assisted Covariance Matrix Adaptation Evolution Strategies. Both algorithms were tested using restarts till a total number of function evaluations of $10^6D$ was reached, where $D$ is the dimension of the function search space. We compared surrogate-assisted algorithms with their surrogate-less versions IPOP-saACM-ES and BIPOP-saACM-ES, two algorithms with one of the best overall performance observed during the BBOB-2009 and BBOB-2010. The comparison shows that the surrogate-assisted versions outperform the original CMA-ES algorithms by a factor from 2 to 4 on 8 out of 24 noiseless benchmark problems, showing the best results among all algorithms of the BBOB-2009 and BBOB-2010 on Ellipsoid, Discus, Bent Cigar, Sharp Ridge and Sum of different powers functions.

==> ppdata/pprldmany_05D_hcond.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{BIPOP-CMA}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{BIPOP-saACM}{\nperfprof}}\providecommand{\algcperfprof}{\StrLeft{IPOP-aCMA}{\nperfprof}}\providecommand{\algdperfprof}{\StrLeft{IPOP-saACM}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algdperfprof}
\vfill \mbox{\algzeroperfprof}
\vfill \mbox{\algbperfprof}
\vfill \mbox{\algaperfprof}
\vfill \mbox{\algcperfprof}}


==> ppdata/pprldmany_05D_lcond.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{BIPOP-CMA}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{BIPOP-saACM}{\nperfprof}}\providecommand{\algcperfprof}{\StrLeft{IPOP-aCMA}{\nperfprof}}\providecommand{\algdperfprof}{\StrLeft{IPOP-saACM}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algzeroperfprof}
\vfill \mbox{\algcperfprof}
\vfill \mbox{\algbperfprof}
\vfill \mbox{\algdperfprof}
\vfill \mbox{\algaperfprof}}


==> ppdata/pprldmany_05D_mult2.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{BIPOP-CMA}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{BIPOP-saACM}{\nperfprof}}\providecommand{\algcperfprof}{\StrLeft{IPOP-aCMA}{\nperfprof}}\providecommand{\algdperfprof}{\StrLeft{IPOP-saACM}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algbperfprof}
\vfill \mbox{\algzeroperfprof}
\vfill \mbox{\algaperfprof}
\vfill \mbox{\algdperfprof}
\vfill \mbox{\algcperfprof}}


==> ppdata/pprldmany_05D_multi.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{BIPOP-CMA}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{BIPOP-saACM}{\nperfprof}}\providecommand{\algcperfprof}{\StrLeft{IPOP-aCMA}{\nperfprof}}\providecommand{\algdperfprof}{\StrLeft{IPOP-saACM}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algbperfprof}
\vfill \mbox{\algzeroperfprof}
\vfill \mbox{\algaperfprof}
\vfill \mbox{\algcperfprof}
\vfill \mbox{\algdperfprof}}


==> ppdata/pprldmany_05D_noiselessall.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{BIPOP-CMA}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{BIPOP-saACM}{\nperfprof}}\providecommand{\algcperfprof}{\StrLeft{IPOP-aCMA}{\nperfprof}}\providecommand{\algdperfprof}{\StrLeft{IPOP-saACM}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algzeroperfprof}
\vfill \mbox{\algbperfprof}
\vfill \mbox{\algaperfprof}
\vfill \mbox{\algdperfprof}
\vfill \mbox{\algcperfprof}}


==> ppdata/pprldmany_05D_separ.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{BIPOP-CMA}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{BIPOP-saACM}{\nperfprof}}\providecommand{\algcperfprof}{\StrLeft{IPOP-aCMA}{\nperfprof}}\providecommand{\algdperfprof}{\StrLeft{IPOP-saACM}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algzeroperfprof}
\vfill \mbox{\algbperfprof}
\vfill \mbox{\algdperfprof}
\vfill \mbox{\algaperfprof}
\vfill \mbox{\algcperfprof}}


==> ppdata/pprldmany_20D_hcond.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{BIPOP-CMA}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{BIPOP-saACM}{\nperfprof}}\providecommand{\algcperfprof}{\StrLeft{IPOP-aCMA}{\nperfprof}}\providecommand{\algdperfprof}{\StrLeft{IPOP-saACM}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algdperfprof}
\vfill \mbox{\algbperfprof}
\vfill \mbox{\algzeroperfprof}
\vfill \mbox{\algcperfprof}
\vfill \mbox{\algaperfprof}}


==> ppdata/pprldmany_20D_lcond.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{BIPOP-CMA}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{BIPOP-saACM}{\nperfprof}}\providecommand{\algcperfprof}{\StrLeft{IPOP-aCMA}{\nperfprof}}\providecommand{\algdperfprof}{\StrLeft{IPOP-saACM}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algdperfprof}
\vfill \mbox{\algbperfprof}
\vfill \mbox{\algzeroperfprof}
\vfill \mbox{\algcperfprof}
\vfill \mbox{\algaperfprof}}


==> ppdata/pprldmany_20D_mult2.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{BIPOP-CMA}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{BIPOP-saACM}{\nperfprof}}\providecommand{\algcperfprof}{\StrLeft{IPOP-aCMA}{\nperfprof}}\providecommand{\algdperfprof}{\StrLeft{IPOP-saACM}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algbperfprof}
\vfill \mbox{\algzeroperfprof}
\vfill \mbox{\algaperfprof}
\vfill \mbox{\algdperfprof}
\vfill \mbox{\algcperfprof}}


==> ppdata/pprldmany_20D_multi.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{BIPOP-CMA}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{BIPOP-saACM}{\nperfprof}}\providecommand{\algcperfprof}{\StrLeft{IPOP-aCMA}{\nperfprof}}\providecommand{\algdperfprof}{\StrLeft{IPOP-saACM}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algcperfprof}
\vfill \mbox{\algdperfprof}
\vfill \mbox{\algbperfprof}
\vfill \mbox{\algzeroperfprof}
\vfill \mbox{\algaperfprof}}


==> ppdata/pprldmany_20D_noiselessall.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{BIPOP-CMA}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{BIPOP-saACM}{\nperfprof}}\providecommand{\algcperfprof}{\StrLeft{IPOP-aCMA}{\nperfprof}}\providecommand{\algdperfprof}{\StrLeft{IPOP-saACM}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algzeroperfprof}
\vfill \mbox{\algbperfprof}
\vfill \mbox{\algaperfprof}
\vfill \mbox{\algdperfprof}
\vfill \mbox{\algcperfprof}}


==> ppdata/pprldmany_20D_separ.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{BIPOP-CMA}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{BIPOP-saACM}{\nperfprof}}\providecommand{\algcperfprof}{\StrLeft{IPOP-aCMA}{\nperfprof}}\providecommand{\algdperfprof}{\StrLeft{IPOP-saACM}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algzeroperfprof}
\vfill \mbox{\algaperfprof}
\vfill \mbox{\algbperfprof}
\vfill \mbox{\algdperfprof}
\vfill \mbox{\algcperfprof}}


==> ppdata/pptables_f001_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f1} & \multicolumn{2}{@{\,}X@{\,}}{11} & \multicolumn{2}{@{\,}X@{\,}}{12} & \multicolumn{2}{@{\,}X@{\,}}{12} & \multicolumn{2}{@{\,}X@{\,}}{12} & \multicolumn{2}{@{\,}X@{\,}}{12} & \multicolumn{2}{@{\,}X@{\,}|}{12} & 15 & /15\\
\algatables\hspace*{\fill} & 3 & .2\mbox{\tiny (2)} & 9 & .0\mbox{\tiny (4)} & 15 & \mbox{\tiny (4)} & 27 & \mbox{\tiny (5)} & 40 & \mbox{\tiny (4)} & 53 & \mbox{\tiny (6)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{2} & \textbf{.7}\mbox{\tiny (2)} & \textbf{6} & \textbf{.4}\mbox{\tiny (2)} & 8 & .8\mbox{\tiny (0.7)} & 12 & \mbox{\tiny (1)} & 16 & \mbox{\tiny (1)} & 19 & \mbox{\tiny (2)} & 15 & /15\\
\algctables\hspace*{\fill} & 3 & .2\mbox{\tiny (3)} & 8 & .9\mbox{\tiny (3)} & 15 & \mbox{\tiny (6)} & 27 & \mbox{\tiny (5)} & 39 & \mbox{\tiny (5)} & 51 & \mbox{\tiny (5)} & 15 & /15\\
\algdtables\hspace*{\fill} & 3 & .0\mbox{\tiny (2)} & 6 & .9\mbox{\tiny (2)} & \textbf{8} & \textbf{.7}\mbox{\tiny (0.9)} & \textbf{12} & \textbf{}\mbox{\tiny (1)} & \textbf{15} & \textbf{}\mbox{\tiny (2)} & \textbf{18} & \textbf{}\mbox{\tiny (1)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f001_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f1} & \multicolumn{2}{@{\,}X@{\,}}{43} & \multicolumn{2}{@{\,}X@{\,}}{43} & \multicolumn{2}{@{\,}X@{\,}}{43} & \multicolumn{2}{@{\,}X@{\,}}{43} & \multicolumn{2}{@{\,}X@{\,}}{43} & \multicolumn{2}{@{\,}X@{\,}|}{43} & 15 & /15\\
\algatables\hspace*{\fill} & 7 & .9\mbox{\tiny (2)} & 14 & \mbox{\tiny (3)} & 20 & \mbox{\tiny (2)} & 33 & \mbox{\tiny (4)} & 45 & \mbox{\tiny (3)} & 57 & \mbox{\tiny (3)} & 15 & /15\\
\algbtables\hspace*{\fill} & 4 & .0\mbox{\tiny (0.2)} & 5 & .1\mbox{\tiny (0.4)} & 6 & .6\mbox{\tiny (0.7)} & 10 & \mbox{\tiny (0.7)} & 13 & \mbox{\tiny (0.8)} & 16 & \mbox{\tiny (1)} & 15 & /15\\
\algctables\hspace*{\fill} & 7 & .9\mbox{\tiny (1)} & 14 & \mbox{\tiny (1)} & 20 & \mbox{\tiny (1)} & 33 & \mbox{\tiny (2)} & 45 & \mbox{\tiny (2)} & 58 & \mbox{\tiny (2)} & 15 & /15\\
\algdtables\hspace*{\fill} & \textbf{3} & \textbf{.9}\mbox{\tiny (0.2)} & \textbf{5} & \textbf{.0}\mbox{\tiny (0.4)} & \textbf{6} & \textbf{.5}\mbox{\tiny (0.5)} & \textbf{9} & \textbf{.5}\mbox{\tiny (0.7)} & \textbf{13} & \textbf{}\mbox{\tiny (0.7)} & \textbf{16} & \textbf{}\mbox{\tiny (0.8)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f002_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f2} & \multicolumn{2}{@{\,}X@{\,}}{83} & \multicolumn{2}{@{\,}X@{\,}}{87} & \multicolumn{2}{@{\,}X@{\,}}{88} & \multicolumn{2}{@{\,}X@{\,}}{90} & \multicolumn{2}{@{\,}X@{\,}}{92} & \multicolumn{2}{@{\,}X@{\,}|}{94} & 15 & /15\\
\algatables\hspace*{\fill} & 13 & \mbox{\tiny (4)} & 16 & \mbox{\tiny (3)} & 18 & \mbox{\tiny (2)} & 20 & \mbox{\tiny (2)} & 21 & \mbox{\tiny (2)} & 22 & \mbox{\tiny (2)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{3} & \textbf{.2}\mbox{\tiny (0.7)} & \textbf{3} & \textbf{.4}\mbox{\tiny (0.7)} & \textbf{3} & \textbf{.7}\mbox{\tiny (0.5)} & \textbf{4} & \textbf{.2}\mbox{\tiny (0.7)} & \textbf{4} & \textbf{.6}\mbox{\tiny (0.6)} & \textbf{4} & \textbf{.9}\mbox{\tiny (0.6)} & 15 & /15\\
\algctables\hspace*{\fill} & 10 & \mbox{\tiny (3)} & 12 & \mbox{\tiny (2)} & 14 & \mbox{\tiny (1)} & 15 & \mbox{\tiny (1)} & 16 & \mbox{\tiny (1)} & 18 & \mbox{\tiny (1)} & 15 & /15\\
\algdtables\hspace*{\fill} & 3 & .5\mbox{\tiny (1)} & 3 & .7\mbox{\tiny (0.8)} & 4 & .1\mbox{\tiny (0.8)} & 4 & .6\mbox{\tiny (1.0)} & 5 & .0\mbox{\tiny (0.9)} & 5 & .3\mbox{\tiny (0.9)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f002_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f2} & \multicolumn{2}{@{\,}X@{\,}}{385} & \multicolumn{2}{@{\,}X@{\,}}{386} & \multicolumn{2}{@{\,}X@{\,}}{387} & \multicolumn{2}{@{\,}X@{\,}}{390} & \multicolumn{2}{@{\,}X@{\,}}{391} & \multicolumn{2}{@{\,}X@{\,}|}{393} & 15 & /15\\
\algatables\hspace*{\fill} & 35 & \mbox{\tiny (7)} & 40 & \mbox{\tiny (4)} & 44 & \mbox{\tiny (4)} & 47 & \mbox{\tiny (2)} & 48 & \mbox{\tiny (2)} & 50 & \mbox{\tiny (2)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{6} & \textbf{.8}\mbox{\tiny (1)} & \textbf{8} & \textbf{.0}\mbox{\tiny (1)} & \textbf{8} & \textbf{.9}\mbox{\tiny (1)} & 10 & \mbox{\tiny (1)} & 10 & \mbox{\tiny (1)} & 10 & \mbox{\tiny (1)} & 15 & /15\\
\algctables\hspace*{\fill} & 22 & \mbox{\tiny (3)} & 27 & \mbox{\tiny (2)} & 29 & \mbox{\tiny (1)} & 31 & \mbox{\tiny (2)} & 33 & \mbox{\tiny (2)} & 34 & \mbox{\tiny (2)} & 15 & /15\\
\algdtables\hspace*{\fill} & 7 & .3\mbox{\tiny (1)} & 8 & .3\mbox{\tiny (2)} & 8 & .9\mbox{\tiny (2)} & \textbf{10} & \textbf{}\mbox{\tiny (2)} & \textbf{10} & \textbf{}\mbox{\tiny (1)} & \textbf{10} & \textbf{}\mbox{\tiny (1)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f003_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f3} & \multicolumn{2}{@{\,}X@{\,}}{716} & \multicolumn{2}{@{\,}X@{\,}}{1622} & \multicolumn{2}{@{\,}X@{\,}}{1637} & \multicolumn{2}{@{\,}X@{\,}}{1646} & \multicolumn{2}{@{\,}X@{\,}}{1650} & \multicolumn{2}{@{\,}X@{\,}|}{1654} & 15 & /15\\
\algatables\hspace*{\fill} & 1 & .4\mbox{\tiny (1)} & 16 & \mbox{\tiny (17)} & \textbf{139} & \textbf{}\mbox{\tiny (107)} & \textbf{139} & \textbf{}\mbox{\tiny (107)} & \textbf{139} & \textbf{}\mbox{\tiny (107)} & \textbf{140} & \textbf{}\mbox{\tiny (107)} & 14 & /15\\
\algbtables\hspace*{\fill} & \textbf{1} & \textbf{.1}\mbox{\tiny (1.0)} & \textbf{5} & \textbf{.3}\mbox{\tiny (5)} & 264 & \mbox{\tiny (474)} & 263 & \mbox{\tiny (472)} & 262 & \mbox{\tiny (470)} & 264 & \mbox{\tiny (464)} & 15 & /15\\
\algctables\hspace*{\fill} & 1 & .1\mbox{\tiny (1)} & 20 & \mbox{\tiny (11)} & 1359 & \mbox{\tiny (1902)} & 1353 & \mbox{\tiny (1676)} & 1350 & \mbox{\tiny (1668)} & 1348 & \mbox{\tiny (1696)} & 4 & /15\\
\algdtables\hspace*{\fill} & 1 & .1\mbox{\tiny (1)} & 30 & \mbox{\tiny (90)} & 1790 & \mbox{\tiny (1957)} & 1781 & \mbox{\tiny (1947)} & 1776 & \mbox{\tiny (2312)} & 1772 & \mbox{\tiny (1937)} & 12 & /15
\end{tabularx}

==> ppdata/pptables_f003_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f3} & \multicolumn{2}{@{\,}X@{\,}}{5066} & \multicolumn{2}{@{\,}X@{\,}}{7626} & \multicolumn{2}{@{\,}X@{\,}}{7635} & \multicolumn{2}{@{\,}X@{\,}}{7643} & \multicolumn{2}{@{\,}X@{\,}}{7646} & \multicolumn{2}{@{\,}X@{\,}|}{7651} & 15 & /15\\
\algatables\hspace*{\fill} & 12 & \mbox{\tiny (7)} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algbtables\hspace*{\fill} & \textbf{10} & \textbf{}\mbox{\tiny (7)} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$\,\textit{2e7}} & 0 & /5\\
\algctables\hspace*{\fill} & 10 & \mbox{\tiny (7)} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algdtables\hspace*{\fill} & 11 & \mbox{\tiny (15)} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$\,\textit{2e7}} & 0 & /5
\end{tabularx}

==> ppdata/pptables_f004_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f4} & \multicolumn{2}{@{\,}X@{\,}}{809} & \multicolumn{2}{@{\,}X@{\,}}{1633} & \multicolumn{2}{@{\,}X@{\,}}{1688} & \multicolumn{2}{@{\,}X@{\,}}{1817} & \multicolumn{2}{@{\,}X@{\,}}{1886} & \multicolumn{2}{@{\,}X@{\,}|}{1903} & 15 & /15\\
\algatables\hspace*{\fill} & 2 & .7\mbox{\tiny (3)} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algbtables\hspace*{\fill} & 1 & .3\mbox{\tiny (0.9)} & \textbf{6335} & \textbf{}\mbox{\tiny (6387)} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$\,\textit{5e6}} & 0 & /15\\
\algctables\hspace*{\fill} & 1 & .8\mbox{\tiny (1)} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$\,\textit{9e5}} & 0 & /15\\
\algdtables\hspace*{\fill} & \textbf{1} & \textbf{.0}\mbox{\tiny (0.8)} & \multicolumn{2}{@{\,}X@{\,}}{4.3e4\mbox{\tiny (5e4)}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$\,\textit{5e6}} & 0 & /15
\end{tabularx}

==> ppdata/pptables_f004_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f4} & \multicolumn{2}{@{\,}X@{\,}}{4722} & \multicolumn{2}{@{\,}X@{\,}}{7628} & \multicolumn{2}{@{\,}X@{\,}}{7666} & \multicolumn{2}{@{\,}X@{\,}}{7700} & \multicolumn{2}{@{\,}X@{\,}}{7758} & \multicolumn{2}{@{\,}X@{\,}|}{1.4e5} & 9 & /15\\
\algatables\hspace*{\fill} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algbtables\hspace*{\fill} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$\,\textit{2e7}} & 0 & /5\\
\algctables\hspace*{\fill} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algdtables\hspace*{\fill} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{1.9e4}\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$\,\textit{2e7}} & 0 & /5
\end{tabularx}

==> ppdata/pptables_f005_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f5} & \multicolumn{2}{@{\,}X@{\,}}{10} & \multicolumn{2}{@{\,}X@{\,}}{10} & \multicolumn{2}{@{\,}X@{\,}}{10} & \multicolumn{2}{@{\,}X@{\,}}{10} & \multicolumn{2}{@{\,}X@{\,}}{10} & \multicolumn{2}{@{\,}X@{\,}|}{10} & 15 & /15\\
\algatables\hspace*{\fill} & 4 & .5\mbox{\tiny (2)} & 6 & .5\mbox{\tiny (3)} & 6 & .6\mbox{\tiny (2)} & 6 & .6\mbox{\tiny (2)} & 6 & .6\mbox{\tiny (2)} & 6 & .6\mbox{\tiny (2)} & 15 & /15\\
\algbtables\hspace*{\fill} & 4 & .7\mbox{\tiny (2)} & \textbf{5} & \textbf{.8}\mbox{\tiny (2)} & \textbf{6} & \textbf{.2}\mbox{\tiny (3)} & \textbf{6} & \textbf{.2}\mbox{\tiny (3)} & \textbf{6} & \textbf{.2}\mbox{\tiny (3)} & \textbf{6} & \textbf{.2}\mbox{\tiny (3)} & 15 & /15\\
\algctables\hspace*{\fill} & 4 & .6\mbox{\tiny (2)} & 6 & .3\mbox{\tiny (2)} & 6 & .8\mbox{\tiny (2)} & 6 & .8\mbox{\tiny (2)} & 6 & .8\mbox{\tiny (2)} & 6 & .8\mbox{\tiny (2)} & 15 & /15\\
\algdtables\hspace*{\fill} & \textbf{4} & \textbf{.3}\mbox{\tiny (3)} & 6 & .1\mbox{\tiny (3)} & \textbf{6} & \textbf{.2}\mbox{\tiny (3)} & 6 & .3\mbox{\tiny (2)} & 6 & .3\mbox{\tiny (2)} & 6 & .3\mbox{\tiny (2)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f005_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f5} & \multicolumn{2}{@{\,}X@{\,}}{41} & \multicolumn{2}{@{\,}X@{\,}}{41} & \multicolumn{2}{@{\,}X@{\,}}{41} & \multicolumn{2}{@{\,}X@{\,}}{41} & \multicolumn{2}{@{\,}X@{\,}}{41} & \multicolumn{2}{@{\,}X@{\,}|}{41} & 15 & /15\\
\algatables\hspace*{\fill} & 5 & .1\mbox{\tiny (0.8)} & 6 & .2\mbox{\tiny (1)} & 6 & .3\mbox{\tiny (1)} & 6 & .3\mbox{\tiny (1)} & 6 & .3\mbox{\tiny (1)} & 6 & .3\mbox{\tiny (1)} & 15 & /15\\
\algbtables\hspace*{\fill} & 4 & .7\mbox{\tiny (0.7)} & 5 & .3\mbox{\tiny (0.7)} & 5 & .4\mbox{\tiny (0.7)} & 5 & .4\mbox{\tiny (0.7)} & 5 & .4\mbox{\tiny (0.7)} & 5 & .4\mbox{\tiny (0.7)} & 15 & /15\\
\algctables\hspace*{\fill} & 5 & .1\mbox{\tiny (1)} & 6 & .2\mbox{\tiny (0.9)} & 6 & .2\mbox{\tiny (1)} & 6 & .2\mbox{\tiny (1)} & 6 & .2\mbox{\tiny (1)} & 6 & .2\mbox{\tiny (1)} & 15 & /15\\
\algdtables\hspace*{\fill} & \textbf{4} & \textbf{.5}\mbox{\tiny (0.7)} & \textbf{5} & \textbf{.1}\mbox{\tiny (0.7)} & \textbf{5} & \textbf{.2}\mbox{\tiny (0.8)} & \textbf{5} & \textbf{.2}\mbox{\tiny (0.8)} & \textbf{5} & \textbf{.2}\mbox{\tiny (0.8)} & \textbf{5} & \textbf{.2}\mbox{\tiny (0.8)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f006_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f6} & \multicolumn{2}{@{\,}X@{\,}}{114} & \multicolumn{2}{@{\,}X@{\,}}{214} & \multicolumn{2}{@{\,}X@{\,}}{281} & \multicolumn{2}{@{\,}X@{\,}}{580} & \multicolumn{2}{@{\,}X@{\,}}{1038} & \multicolumn{2}{@{\,}X@{\,}|}{1332} & 15 & /15\\
\algatables\hspace*{\fill} & 2 & .3\mbox{\tiny (1)} & 2 & .1\mbox{\tiny (0.6)} & 2 & .2\mbox{\tiny (0.6)} & 1 & .7\mbox{\tiny (0.2)} & 1 & .3\mbox{\tiny (0.3)} & 1 & .3\mbox{\tiny (0.2)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{1} & \textbf{.9}\mbox{\tiny (0.7)} & \textbf{1} & \textbf{.8}\mbox{\tiny (0.6)} & \textbf{2} & \textbf{.1}\mbox{\tiny (0.9)} & 1 & .8\mbox{\tiny (0.9)} & 1 & .3\mbox{\tiny (0.5)} & 1 & .4\mbox{\tiny (0.5)} & 15 & /15\\
\algctables\hspace*{\fill} & 2 & .5\mbox{\tiny (0.8)} & 2 & .1\mbox{\tiny (0.6)} & 2 & .2\mbox{\tiny (0.4)} & \textbf{1} & \textbf{.6}\mbox{\tiny (0.2)} & \textbf{1} & \textbf{.2}\mbox{\tiny (0.1)} & \textbf{1} & \textbf{.2}\mbox{\tiny (0.1)} & 15 & /15\\
\algdtables\hspace*{\fill} & 2 & .3\mbox{\tiny (1)} & 2 & .1\mbox{\tiny (0.9)} & 2 & .6\mbox{\tiny (1)} & 1 & .9\mbox{\tiny (0.8)} & 1 & .5\mbox{\tiny (0.5)} & 1 & .7\mbox{\tiny (0.7)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f006_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f6} & \multicolumn{2}{@{\,}X@{\,}}{1296} & \multicolumn{2}{@{\,}X@{\,}}{2343} & \multicolumn{2}{@{\,}X@{\,}}{3413} & \multicolumn{2}{@{\,}X@{\,}}{5220} & \multicolumn{2}{@{\,}X@{\,}}{6728} & \multicolumn{2}{@{\,}X@{\,}|}{8409} & 15 & /15\\
\algatables\hspace*{\fill} & 1 & .5\mbox{\tiny (0.4)} & 1 & .3\mbox{\tiny (0.2)} & 1 & .2\mbox{\tiny (0.2)} & 1 & .1\mbox{\tiny (0.2)} & 1 & .2\mbox{\tiny (0.1)} & 1 & .2\mbox{\tiny (0.1)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{1} & \textbf{.4}\mbox{\tiny (0.3)} & \textbf{1} & \textbf{.2}\mbox{\tiny (0.2)} & 1 & .1\mbox{\tiny (0.2)} & 1 & .1\mbox{\tiny (0.2)} & 1 & .3\mbox{\tiny (0.3)} & 1 & .4\mbox{\tiny (0.3)} & 15 & /15\\
\algctables\hspace*{\fill} & 1 & .6\mbox{\tiny (0.3)} & 1 & .3\mbox{\tiny (0.2)} & 1 & .1\mbox{\tiny (0.2)} & \textbf{1} & \textbf{.1}\mbox{\tiny (0.1)} & \textbf{1} & \textbf{.1}\mbox{\tiny (0.1)} & \textbf{1} & \textbf{.1}\mbox{\tiny (0.1)} & 15 & /15\\
\algdtables\hspace*{\fill} & 1 & .5\mbox{\tiny (0.4)} & 1 & .2\mbox{\tiny (0.3)} & \textbf{1} & \textbf{.1}\mbox{\tiny (0.2)} & 1 & .1\mbox{\tiny (0.2)} & 1 & .2\mbox{\tiny (0.2)} & 1 & .3\mbox{\tiny (0.3)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f007_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f7} & \multicolumn{2}{@{\,}X@{\,}}{24} & \multicolumn{2}{@{\,}X@{\,}}{324} & \multicolumn{2}{@{\,}X@{\,}}{1171} & \multicolumn{2}{@{\,}X@{\,}}{1572} & \multicolumn{2}{@{\,}X@{\,}}{1572} & \multicolumn{2}{@{\,}X@{\,}|}{1597} & 15 & /15\\
\algatables\hspace*{\fill} & 5 & .0\mbox{\tiny (5)} & 1 & .5\mbox{\tiny (1)} & 1 & \mbox{\tiny (1)} & 1 & \mbox{\tiny (0.9)} & 1 & \mbox{\tiny (0.9)} & 1 & \mbox{\tiny (0.9)} & 15 & /15\\
\algbtables\hspace*{\fill} & 4 & .5\mbox{\tiny (3)} & 1 & .4\mbox{\tiny (1)} & 0 & .83\mbox{\tiny (0.5)} & 0 & .91\mbox{\tiny (0.7)} & 0 & .91\mbox{\tiny (0.7)} & 0 & .93\mbox{\tiny (0.7)} & 15 & /15\\
\algctables\hspace*{\fill} & 4 & .0\mbox{\tiny (3)} & \textbf{0} & \textbf{.87}\mbox{\tiny (0.2)} & 0 & .70\mbox{\tiny (0.6)} & \textbf{0} & \textbf{.69}\mbox{\tiny (0.5)} & \textbf{0} & \textbf{.69}\mbox{\tiny (0.5)} & \textbf{0} & \textbf{.70}\mbox{\tiny (0.5)} & 15 & /15\\
\algdtables\hspace*{\fill} & \textbf{3} & \textbf{.7}\mbox{\tiny (2)} & 1 & .2\mbox{\tiny (1)} & \textbf{0} & \textbf{.68}\mbox{\tiny (0.5)} & 0 & .77\mbox{\tiny (0.9)} & 0 & .77\mbox{\tiny (0.9)} & 0 & .90\mbox{\tiny (0.9)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f007_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f7} & \multicolumn{2}{@{\,}X@{\,}}{1351} & \multicolumn{2}{@{\,}X@{\,}}{4274} & \multicolumn{2}{@{\,}X@{\,}}{9503} & \multicolumn{2}{@{\,}X@{\,}}{16524} & \multicolumn{2}{@{\,}X@{\,}}{16524} & \multicolumn{2}{@{\,}X@{\,}|}{16969} & 15 & /15\\
\algatables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0.5)} & 4 & .9\mbox{\tiny (2)} & 3 & .5\mbox{\tiny (0.6)} & 2 & .2\mbox{\tiny (0.3)} & 2 & .2\mbox{\tiny (0.3)} & 2 & .1\mbox{\tiny (0.3)} & 15 & /15\\
\algbtables\hspace*{\fill} & 1 & .0\mbox{\tiny (0.9)} & \textbf{1} & \textbf{.6}\mbox{\tiny (0.6)} & \textbf{0} & \textbf{.84}\mbox{\tiny (0.3)} & \textbf{0} & \textbf{.61}\mbox{\tiny (0.1)}$_{\downarrow3}$ & \textbf{0} & \textbf{.61}\mbox{\tiny (0.1)}$_{\downarrow3}$ & \textbf{0} & \textbf{.60}\mbox{\tiny (0.1)}$_{\downarrow3}$ & 15 & /15\\
\algctables\hspace*{\fill} & 1 & .6\mbox{\tiny (2)} & 2 & .7\mbox{\tiny (1)} & 1 & .6\mbox{\tiny (0.5)} & 0 & .99\mbox{\tiny (0.3)} & 0 & .99\mbox{\tiny (0.3)} & 1 & .0\mbox{\tiny (0.3)} & 15 & /15\\
\algdtables\hspace*{\fill} & 1 & .0\mbox{\tiny (1)} & 1 & .6\mbox{\tiny (0.6)} & 0 & .92\mbox{\tiny (0.6)} & 0 & .66\mbox{\tiny (0.3)}$_{\downarrow2}$ & 0 & .66\mbox{\tiny (0.3)}$_{\downarrow2}$ & 0 & .65\mbox{\tiny (0.3)}$_{\downarrow2}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f008_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f8} & \multicolumn{2}{@{\,}X@{\,}}{73} & \multicolumn{2}{@{\,}X@{\,}}{273} & \multicolumn{2}{@{\,}X@{\,}}{336} & \multicolumn{2}{@{\,}X@{\,}}{391} & \multicolumn{2}{@{\,}X@{\,}}{410} & \multicolumn{2}{@{\,}X@{\,}|}{422} & 15 & /15\\
\algatables\hspace*{\fill} & 3 & .2\mbox{\tiny (1)} & 3 & .7\mbox{\tiny (2)} & 4 & .5\mbox{\tiny (2)} & 4 & .8\mbox{\tiny (2)} & 5 & .1\mbox{\tiny (2)} & 5 & .4\mbox{\tiny (2)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{2} & \textbf{.2}\mbox{\tiny (0.6)} & 2 & .5\mbox{\tiny (2)} & 2 & .5\mbox{\tiny (2)} & 2 & .5\mbox{\tiny (2)} & 2 & .5\mbox{\tiny (1)} & 2 & .5\mbox{\tiny (1)} & 15 & /15\\
\algctables\hspace*{\fill} & 2 & .8\mbox{\tiny (1)} & 3 & .0\mbox{\tiny (1)} & 3 & .6\mbox{\tiny (1)} & 4 & .0\mbox{\tiny (1)} & 4 & .2\mbox{\tiny (1)} & 4 & .5\mbox{\tiny (1.0)} & 15 & /15\\
\algdtables\hspace*{\fill} & 2 & .3\mbox{\tiny (1)} & \textbf{1} & \textbf{.9}\mbox{\tiny (0.7)} & \textbf{2} & \textbf{.0}\mbox{\tiny (0.6)} & \textbf{2} & \textbf{.0}\mbox{\tiny (0.5)} & \textbf{2} & \textbf{.0}\mbox{\tiny (0.5)} & \textbf{2} & \textbf{.1}\mbox{\tiny (0.5)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f008_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f8} & \multicolumn{2}{@{\,}X@{\,}}{2039} & \multicolumn{2}{@{\,}X@{\,}}{3871} & \multicolumn{2}{@{\,}X@{\,}}{4040} & \multicolumn{2}{@{\,}X@{\,}}{4219} & \multicolumn{2}{@{\,}X@{\,}}{4371} & \multicolumn{2}{@{\,}X@{\,}|}{4484} & 15 & /15\\
\algatables\hspace*{\fill} & 4 & .0\mbox{\tiny (1)} & 4 & .0\mbox{\tiny (0.7)} & 4 & .3\mbox{\tiny (0.6)} & 4 & .5\mbox{\tiny (0.6)} & 4 & .6\mbox{\tiny (0.6)} & 4 & .6\mbox{\tiny (0.6)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{1} & \textbf{.3}\mbox{\tiny (0.2)} & 1 & .5\mbox{\tiny (0.9)} & 1 & .5\mbox{\tiny (0.9)} & 1 & .6\mbox{\tiny (0.8)} & 1 & .6\mbox{\tiny (0.8)} & 1 & .6\mbox{\tiny (0.8)} & 15 & /15\\
\algctables\hspace*{\fill} & 3 & .5\mbox{\tiny (0.8)} & 3 & .5\mbox{\tiny (0.5)} & 3 & .7\mbox{\tiny (0.6)} & 3 & .9\mbox{\tiny (0.6)} & 3 & .9\mbox{\tiny (0.5)} & 4 & .0\mbox{\tiny (0.5)} & 15 & /15\\
\algdtables\hspace*{\fill} & 1 & .4\mbox{\tiny (0.2)} & \textbf{1} & \textbf{.3}\mbox{\tiny (0.1)} & \textbf{1} & \textbf{.4}\mbox{\tiny (0.1)} & \textbf{1} & \textbf{.4}\mbox{\tiny (0.1)} & \textbf{1} & \textbf{.4}\mbox{\tiny (0.1)} & \textbf{1} & \textbf{.4}\mbox{\tiny (0.1)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f009_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f9} & \multicolumn{2}{@{\,}X@{\,}}{35} & \multicolumn{2}{@{\,}X@{\,}}{127} & \multicolumn{2}{@{\,}X@{\,}}{214} & \multicolumn{2}{@{\,}X@{\,}}{300} & \multicolumn{2}{@{\,}X@{\,}}{335} & \multicolumn{2}{@{\,}X@{\,}|}{369} & 15 & /15\\
\algatables\hspace*{\fill} & 5 & .8\mbox{\tiny (2)} & 8 & .7\mbox{\tiny (3)} & 7 & .2\mbox{\tiny (2)} & 6 & .4\mbox{\tiny (2)} & 6 & .3\mbox{\tiny (1)} & 6 & .2\mbox{\tiny (1)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{4} & \textbf{.2}\mbox{\tiny (1)} & 4 & .1\mbox{\tiny (4)} & 3 & .1\mbox{\tiny (2)} & 2 & .6\mbox{\tiny (2)} & 2 & .5\mbox{\tiny (2)} & 2 & .3\mbox{\tiny (1)} & 15 & /15\\
\algctables\hspace*{\fill} & 5 & .4\mbox{\tiny (1)} & 6 & .2\mbox{\tiny (2)} & 5 & .7\mbox{\tiny (1)} & 5 & .0\mbox{\tiny (1.0)} & 5 & .0\mbox{\tiny (0.8)} & 4 & .9\mbox{\tiny (0.8)} & 15 & /15\\
\algdtables\hspace*{\fill} & 5 & .0\mbox{\tiny (2)} & \textbf{3} & \textbf{.1}\mbox{\tiny (1)} & \textbf{2} & \textbf{.5}\mbox{\tiny (0.6)} & \textbf{2} & \textbf{.1}\mbox{\tiny (0.5)} & \textbf{2} & \textbf{.0}\mbox{\tiny (0.5)} & \textbf{2} & \textbf{.0}\mbox{\tiny (0.4)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f009_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f9} & \multicolumn{2}{@{\,}X@{\,}}{1716} & \multicolumn{2}{@{\,}X@{\,}}{3102} & \multicolumn{2}{@{\,}X@{\,}}{3277} & \multicolumn{2}{@{\,}X@{\,}}{3455} & \multicolumn{2}{@{\,}X@{\,}}{3594} & \multicolumn{2}{@{\,}X@{\,}|}{3727} & 15 & /15\\
\algatables\hspace*{\fill} & 4 & .7\mbox{\tiny (2)} & 5 & .7\mbox{\tiny (1)} & 6 & .0\mbox{\tiny (1)} & 6 & .1\mbox{\tiny (1)} & 6 & .1\mbox{\tiny (1.0)} & 6 & .1\mbox{\tiny (0.9)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{1} & \textbf{.5}\mbox{\tiny (0.3)} & \textbf{1} & \textbf{.7}\mbox{\tiny (0.2)} & \textbf{1} & \textbf{.7}\mbox{\tiny (0.2)} & \textbf{1} & \textbf{.8}\mbox{\tiny (0.2)} & \textbf{1} & \textbf{.8}\mbox{\tiny (0.2)} & \textbf{1} & \textbf{.7}\mbox{\tiny (0.2)} & 15 & /15\\
\algctables\hspace*{\fill} & 4 & .1\mbox{\tiny (0.7)} & 4 & .6\mbox{\tiny (0.5)} & 4 & .9\mbox{\tiny (0.5)} & 5 & .0\mbox{\tiny (0.5)} & 5 & .0\mbox{\tiny (0.5)} & 5 & .0\mbox{\tiny (0.5)} & 15 & /15\\
\algdtables\hspace*{\fill} & 1 & .6\mbox{\tiny (0.4)} & 1 & .8\mbox{\tiny (1)} & 1 & .9\mbox{\tiny (1)} & 1 & .9\mbox{\tiny (1)} & 1 & .9\mbox{\tiny (1.0)} & 1 & .9\mbox{\tiny (1.0)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f010_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f10} & \multicolumn{2}{@{\,}X@{\,}}{349} & \multicolumn{2}{@{\,}X@{\,}}{500} & \multicolumn{2}{@{\,}X@{\,}}{574} & \multicolumn{2}{@{\,}X@{\,}}{626} & \multicolumn{2}{@{\,}X@{\,}}{829} & \multicolumn{2}{@{\,}X@{\,}|}{880} & 15 & /15\\
\algatables\hspace*{\fill} & 3 & .5\mbox{\tiny (0.8)} & 2 & .9\mbox{\tiny (0.4)} & 2 & .7\mbox{\tiny (0.4)} & 2 & .8\mbox{\tiny (0.2)} & 2 & .3\mbox{\tiny (0.2)} & 2 & .4\mbox{\tiny (0.1)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{0} & \textbf{.76}\mbox{\tiny (0.1)} & \textbf{0} & \textbf{.59}\mbox{\tiny (0.1)} & 0 & .58\mbox{\tiny (0.1)}$_{\downarrow3}$ & 0 & .60\mbox{\tiny (0.1)}$_{\downarrow3}$ & \textbf{0} & \textbf{.51}\mbox{\tiny (0.1)}$_{\downarrow3}$ & \textbf{0} & \textbf{.53}\mbox{\tiny (0.1)}$_{\downarrow4}$ & 15 & /15\\
\algctables\hspace*{\fill} & 2 & .5\mbox{\tiny (0.8)} & 2 & .2\mbox{\tiny (0.3)} & 2 & .1\mbox{\tiny (0.3)} & 2 & .2\mbox{\tiny (0.3)} & 1 & .8\mbox{\tiny (0.2)} & 1 & .9\mbox{\tiny (0.2)} & 15 & /15\\
\algdtables\hspace*{\fill} & 0 & .77\mbox{\tiny (0.2)} & 0 & .61\mbox{\tiny (0.1)} & \textbf{0} & \textbf{.57}\mbox{\tiny (0.1)}$_{\downarrow3}$ & \textbf{0} & \textbf{.60}\mbox{\tiny (0.1)}$_{\downarrow3}$ & 0 & .51\mbox{\tiny (0.1)}$_{\downarrow3}$ & 0 & .53\mbox{\tiny (0.1)}$_{\downarrow3}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f010_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f10} & \multicolumn{2}{@{\,}X@{\,}}{7413} & \multicolumn{2}{@{\,}X@{\,}}{8661} & \multicolumn{2}{@{\,}X@{\,}}{10735} & \multicolumn{2}{@{\,}X@{\,}}{14920} & \multicolumn{2}{@{\,}X@{\,}}{17073} & \multicolumn{2}{@{\,}X@{\,}|}{17476} & 15 & /15\\
\algatables\hspace*{\fill} & 1 & .9\mbox{\tiny (0.2)} & 1 & .8\mbox{\tiny (0.2)} & 1 & .6\mbox{\tiny (0.1)} & 1 & .2\mbox{\tiny (0.0)} & 1 & .1\mbox{\tiny (0.0)} & 1 & .1\mbox{\tiny (0.0)} & 15 & /15\\
\algbtables\hspace*{\fill} & 0 & .36\mbox{\tiny (0.1)}$_{\downarrow4}$ & \textbf{0} & \textbf{.35}\mbox{\tiny (0.0)}$_{\downarrow4}$ & \textbf{0} & \textbf{.31}\mbox{\tiny (0.0)}$_{\downarrow4}$ & 0 & .24\mbox{\tiny (0.0)}$_{\downarrow4}$ & 0 & .23\mbox{\tiny (0.0)}$_{\downarrow4}$ & 0 & .23\mbox{\tiny (0.0)}$_{\downarrow4}$ & 15 & /15\\
\algctables\hspace*{\fill} & 1 & .2\mbox{\tiny (0.2)} & 1 & .2\mbox{\tiny (0.1)} & 1 & .0\mbox{\tiny (0.1)} & 0 & .80\mbox{\tiny (0.0)}$_{\downarrow4}$ & 0 & .73\mbox{\tiny (0.0)}$_{\downarrow4}$ & 0 & .75\mbox{\tiny (0.0)}$_{\downarrow4}$ & 15 & /15\\
\algdtables\hspace*{\fill} & \textbf{0} & \textbf{.35}\mbox{\tiny (0.1)}$_{\downarrow4}$ & 0 & .36\mbox{\tiny (0.1)}$_{\downarrow4}$ & 0 & .31\mbox{\tiny (0.0)}$_{\downarrow4}$ & \textbf{0} & \textbf{.24}\mbox{\tiny (0.0)}$_{\downarrow4}$ & \textbf{0} & \textbf{.22}\mbox{\tiny (0.0)}$_{\downarrow4}$ & \textbf{0} & \textbf{.23}\mbox{\tiny (0.0)}$_{\downarrow4}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f011_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f11} & \multicolumn{2}{@{\,}X@{\,}}{143} & \multicolumn{2}{@{\,}X@{\,}}{202} & \multicolumn{2}{@{\,}X@{\,}}{763} & \multicolumn{2}{@{\,}X@{\,}}{1177} & \multicolumn{2}{@{\,}X@{\,}}{1467} & \multicolumn{2}{@{\,}X@{\,}|}{1673} & 15 & /15\\
\algatables\hspace*{\fill} & 8 & .4\mbox{\tiny (3)} & 7 & .2\mbox{\tiny (2)} & 2 & .2\mbox{\tiny (0.3)} & 1 & .6\mbox{\tiny (0.2)} & 1 & .4\mbox{\tiny (0.1)} & 1 & .3\mbox{\tiny (0.1)} & 15 & /15\\
\algbtables\hspace*{\fill} & 2 & .1\mbox{\tiny (0.3)} & \textbf{1} & \textbf{.6}\mbox{\tiny (0.2)} & 0 & .47\mbox{\tiny (0.1)}$_{\downarrow4}$ & \textbf{0} & \textbf{.34}\mbox{\tiny (0.0)}$_{\downarrow4}$ & 0 & .30\mbox{\tiny (0.0)}$_{\downarrow4}$ & \textbf{0} & \textbf{.29}\mbox{\tiny (0.0)}$_{\downarrow4}$ & 15 & /15\\
\algctables\hspace*{\fill} & 5 & .6\mbox{\tiny (0.6)} & 4 & .7\mbox{\tiny (0.5)} & 1 & .4\mbox{\tiny (0.1)} & 1 & .0\mbox{\tiny (0.1)} & 0 & .95\mbox{\tiny (0.1)} & 0 & .92\mbox{\tiny (0.1)} & 15 & /15\\
\algdtables\hspace*{\fill} & \textbf{2} & \textbf{.0}\mbox{\tiny (0.4)} & 1 & .6\mbox{\tiny (0.3)} & \textbf{0} & \textbf{.46}\mbox{\tiny (0.1)}$_{\downarrow4}$ & 0 & .34\mbox{\tiny (0.1)}$_{\downarrow4}$ & \textbf{0} & \textbf{.30}\mbox{\tiny (0.1)}$_{\downarrow4}$ & 0 & .29\mbox{\tiny (0.0)}$_{\downarrow4}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f011_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f11} & \multicolumn{2}{@{\,}X@{\,}}{1002} & \multicolumn{2}{@{\,}X@{\,}}{2228} & \multicolumn{2}{@{\,}X@{\,}}{6278} & \multicolumn{2}{@{\,}X@{\,}}{9762} & \multicolumn{2}{@{\,}X@{\,}}{12285} & \multicolumn{2}{@{\,}X@{\,}|}{14831} & 15 & /15\\
\algatables\hspace*{\fill} & 10 & \mbox{\tiny (0.5)} & 5 & .1\mbox{\tiny (0.3)} & 1 & .9\mbox{\tiny (0.1)} & 1 & .4\mbox{\tiny (0.0)} & 1 & .2\mbox{\tiny (0.0)} & 1 & .0\mbox{\tiny (0.0)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{2} & \textbf{.5}\mbox{\tiny (0.4)} & \textbf{1} & \textbf{.2}\mbox{\tiny (0.2)} & \textbf{0} & \textbf{.44}\mbox{\tiny (0.1)} & \textbf{0} & \textbf{.30}\mbox{\tiny (0.0)}$_{\downarrow4}$ & \textbf{0} & \textbf{.26}\mbox{\tiny (0.0)}$_{\downarrow4}$ & \textbf{0} & \textbf{.23}\mbox{\tiny (0.0)}$_{\downarrow4}$ & 15 & /15\\
\algctables\hspace*{\fill} & 4 & .5\mbox{\tiny (0.2)} & 2 & .3\mbox{\tiny (0.1)} & 0 & .87\mbox{\tiny (0.1)} & 0 & .64\mbox{\tiny (0.0)}$_{\downarrow4}$ & 0 & .56\mbox{\tiny (0.0)}$_{\downarrow4}$ & 0 & .50\mbox{\tiny (0.0)}$_{\downarrow4}$ & 15 & /15\\
\algdtables\hspace*{\fill} & 2 & .5\mbox{\tiny (0.5)} & 1 & .2\mbox{\tiny (0.2)} & 0 & .45\mbox{\tiny (0.1)} & 0 & .31\mbox{\tiny (0.1)}$_{\downarrow4}$ & 0 & .26\mbox{\tiny (0.1)}$_{\downarrow4}$ & 0 & .23\mbox{\tiny (0.0)}$_{\downarrow4}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f012_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f12} & \multicolumn{2}{@{\,}X@{\,}}{108} & \multicolumn{2}{@{\,}X@{\,}}{268} & \multicolumn{2}{@{\,}X@{\,}}{371} & \multicolumn{2}{@{\,}X@{\,}}{461} & \multicolumn{2}{@{\,}X@{\,}}{1303} & \multicolumn{2}{@{\,}X@{\,}|}{1494} & 15 & /15\\
\algatables\hspace*{\fill} & 11 & \mbox{\tiny (12)} & 7 & .4\mbox{\tiny (8)} & 7 & .4\mbox{\tiny (6)} & 7 & .7\mbox{\tiny (5)} & 3 & .3\mbox{\tiny (2)} & 3 & .3\mbox{\tiny (2)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{2} & \textbf{.6}\mbox{\tiny (0.8)} & \textbf{2} & \textbf{.1}\mbox{\tiny (2)} & \textbf{2} & \textbf{.1}\mbox{\tiny (2)} & \textbf{2} & \textbf{.5}\mbox{\tiny (3)} & 1 & .4\mbox{\tiny (1)} & 1 & .7\mbox{\tiny (2)} & 15 & /15\\
\algctables\hspace*{\fill} & 8 & .8\mbox{\tiny (7)} & 5 & .9\mbox{\tiny (7)} & 5 & .7\mbox{\tiny (5)} & 6 & .0\mbox{\tiny (5)} & 2 & .6\mbox{\tiny (2)} & 2 & .6\mbox{\tiny (2)} & 15 & /15\\
\algdtables\hspace*{\fill} & 3 & .8\mbox{\tiny (3)} & 2 & .9\mbox{\tiny (2)} & 2 & .8\mbox{\tiny (2)} & 2 & .8\mbox{\tiny (2)} & \textbf{1} & \textbf{.2}\mbox{\tiny (0.9)} & \textbf{1} & \textbf{.2}\mbox{\tiny (0.9)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f012_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f12} & \multicolumn{2}{@{\,}X@{\,}}{1042} & \multicolumn{2}{@{\,}X@{\,}}{1938} & \multicolumn{2}{@{\,}X@{\,}}{2740} & \multicolumn{2}{@{\,}X@{\,}}{4140} & \multicolumn{2}{@{\,}X@{\,}}{12407} & \multicolumn{2}{@{\,}X@{\,}|}{13827} & 15 & /15\\
\algatables\hspace*{\fill} & 3 & .0\mbox{\tiny (2)} & 4 & .0\mbox{\tiny (3)} & 4 & .5\mbox{\tiny (3)} & 4 & .5\mbox{\tiny (2)} & 1 & .9\mbox{\tiny (0.7)} & 2 & .0\mbox{\tiny (0.7)} & 15 & /15\\
\algbtables\hspace*{\fill} & 0 & .99\mbox{\tiny (0.9)} & 1 & .1\mbox{\tiny (1)} & 1 & .2\mbox{\tiny (0.9)} & 1 & .2\mbox{\tiny (0.9)} & \textbf{0} & \textbf{.55}\mbox{\tiny (0.3)}$_{\downarrow}$ & \textbf{0} & \textbf{.59}\mbox{\tiny (0.3)}$_{\downarrow2}$ & 15 & /15\\
\algctables\hspace*{\fill} & 2 & .6\mbox{\tiny (1)} & 3 & .0\mbox{\tiny (2)} & 3 & .2\mbox{\tiny (2)} & 3 & .1\mbox{\tiny (1)} & 1 & .3\mbox{\tiny (0.4)} & 1 & .4\mbox{\tiny (0.4)} & 15 & /15\\
\algdtables\hspace*{\fill} & \textbf{0} & \textbf{.67}\mbox{\tiny (0.1)} & \textbf{0} & \textbf{.88}\mbox{\tiny (0.7)} & \textbf{1} & \textbf{.1}\mbox{\tiny (0.7)} & \textbf{1} & \textbf{.2}\mbox{\tiny (0.5)} & 0 & .56\mbox{\tiny (0.2)}$_{\downarrow2}$ & 0 & .60\mbox{\tiny (0.2)}$_{\downarrow2}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f013_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f13} & \multicolumn{2}{@{\,}X@{\,}}{132} & \multicolumn{2}{@{\,}X@{\,}}{195} & \multicolumn{2}{@{\,}X@{\,}}{250} & \multicolumn{2}{@{\,}X@{\,}}{1310} & \multicolumn{2}{@{\,}X@{\,}}{1752} & \multicolumn{2}{@{\,}X@{\,}|}{2255} & 15 & /15\\
\algatables\hspace*{\fill} & 3 & .9\mbox{\tiny (3)} & 5 & .4\mbox{\tiny (3)} & 5 & .9\mbox{\tiny (3)} & 1 & .6\mbox{\tiny (0.3)} & 1 & .5\mbox{\tiny (0.2)} & 1 & .7\mbox{\tiny (0.8)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{1} & \textbf{.2}\mbox{\tiny (0.3)} & 1 & .3\mbox{\tiny (0.4)} & 1 & .3\mbox{\tiny (0.4)} & 0 & .37\mbox{\tiny (0.1)}$_{\downarrow4}$ & \textbf{0} & \textbf{.34}\mbox{\tiny (0.1)}$_{\downarrow4}$ & \textbf{0} & \textbf{.32}\mbox{\tiny (0.1)}$_{\downarrow4}$ & 15 & /15\\
\algctables\hspace*{\fill} & 3 & .0\mbox{\tiny (2)} & 4 & .1\mbox{\tiny (2)} & 4 & .2\mbox{\tiny (0.8)} & 1 & .2\mbox{\tiny (0.2)} & 1 & .2\mbox{\tiny (0.1)} & 1 & .1\mbox{\tiny (0.1)} & 15 & /15\\
\algdtables\hspace*{\fill} & 1 & .2\mbox{\tiny (0.4)} & \textbf{1} & \textbf{.1}\mbox{\tiny (0.3)} & \textbf{1} & \textbf{.2}\mbox{\tiny (0.3)} & \textbf{0} & \textbf{.33}\mbox{\tiny (0.1)}$_{\downarrow4}$ & 0 & .35\mbox{\tiny (0.1)}$_{\downarrow4}$ & 0 & .33\mbox{\tiny (0.1)}$_{\downarrow4}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f013_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f13} & \multicolumn{2}{@{\,}X@{\,}}{652} & \multicolumn{2}{@{\,}X@{\,}}{2021} & \multicolumn{2}{@{\,}X@{\,}}{2751} & \multicolumn{2}{@{\,}X@{\,}}{18749} & \multicolumn{2}{@{\,}X@{\,}}{24455} & \multicolumn{2}{@{\,}X@{\,}|}{30201} & 15 & /15\\
\algatables\hspace*{\fill} & 4 & .3\mbox{\tiny (6)} & 2 & .7\mbox{\tiny (2)} & 5 & .1\mbox{\tiny (6)} & 1 & .5\mbox{\tiny (0.8)} & 2 & .3\mbox{\tiny (2)} & 3 & .0\mbox{\tiny (2)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{1} & \textbf{.1}\mbox{\tiny (0.9)} & \textbf{0} & \textbf{.89}\mbox{\tiny (0.7)} & \textbf{1} & \textbf{.4}\mbox{\tiny (1.0)} & 0 & .38\mbox{\tiny (0.1)}$_{\downarrow4}$ & 0 & .42\mbox{\tiny (0.2)}$_{\downarrow4}$ & \textbf{0} & \textbf{.40}\mbox{\tiny (0.1)}$_{\downarrow4}$ & 15 & /15\\
\algctables\hspace*{\fill} & 3 & .6\mbox{\tiny (3)} & 3 & .4\mbox{\tiny (3)} & 3 & .7\mbox{\tiny (2)} & 0 & .80\mbox{\tiny (0.4)} & 1 & .3\mbox{\tiny (0.7)} & 1 & .3\mbox{\tiny (0.7)} & 15 & /15\\
\algdtables\hspace*{\fill} & 1 & .7\mbox{\tiny (2)} & 1 & .7\mbox{\tiny (0.8)} & 1 & .5\mbox{\tiny (0.7)} & \textbf{0} & \textbf{.34}\mbox{\tiny (0.2)}$_{\downarrow4}$ & \textbf{0} & \textbf{.37}\mbox{\tiny (0.1)}$_{\downarrow4}$ & 0 & .41\mbox{\tiny (0.2)}$_{\downarrow4}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f014_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f14} & \multicolumn{2}{@{\,}X@{\,}}{10} & \multicolumn{2}{@{\,}X@{\,}}{41} & \multicolumn{2}{@{\,}X@{\,}}{58} & \multicolumn{2}{@{\,}X@{\,}}{139} & \multicolumn{2}{@{\,}X@{\,}}{251} & \multicolumn{2}{@{\,}X@{\,}|}{476} & 15 & /15\\
\algatables\hspace*{\fill} & \textbf{1} & \textbf{.1}\mbox{\tiny (1.0)} & 2 & .8\mbox{\tiny (1)} & 3 & .7\mbox{\tiny (0.9)} & 4 & .6\mbox{\tiny (0.7)} & 5 & .4\mbox{\tiny (0.5)} & 4 & .5\mbox{\tiny (0.3)} & 15 & /15\\
\algbtables\hspace*{\fill} & 1 & .5\mbox{\tiny (2)} & 2 & .3\mbox{\tiny (0.6)} & \textbf{2} & \textbf{.4}\mbox{\tiny (0.5)} & 2 & .2\mbox{\tiny (0.3)} & \textbf{1} & \textbf{.8}\mbox{\tiny (0.2)} & 1 & .3\mbox{\tiny (0.1)} & 15 & /15\\
\algctables\hspace*{\fill} & 1 & .5\mbox{\tiny (2)} & \textbf{2} & \textbf{.2}\mbox{\tiny (1)} & 3 & .2\mbox{\tiny (0.8)} & 3 & .6\mbox{\tiny (0.5)} & 3 & .8\mbox{\tiny (0.6)} & 2 & .9\mbox{\tiny (0.3)} & 15 & /15\\
\algdtables\hspace*{\fill} & 2 & .8\mbox{\tiny (2)} & 2 & .5\mbox{\tiny (0.6)} & 2 & .5\mbox{\tiny (0.6)} & \textbf{2} & \textbf{.1}\mbox{\tiny (0.3)} & 1 & .8\mbox{\tiny (0.2)} & \textbf{1} & \textbf{.3}\mbox{\tiny (0.1)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f014_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f14} & \multicolumn{2}{@{\,}X@{\,}}{75} & \multicolumn{2}{@{\,}X@{\,}}{239} & \multicolumn{2}{@{\,}X@{\,}}{304} & \multicolumn{2}{@{\,}X@{\,}}{932} & \multicolumn{2}{@{\,}X@{\,}}{1648} & \multicolumn{2}{@{\,}X@{\,}|}{15661} & 15 & /15\\
\algatables\hspace*{\fill} & 3 & .9\mbox{\tiny (1)} & 2 & .9\mbox{\tiny (0.4)} & 3 & .7\mbox{\tiny (0.4)} & 4 & .1\mbox{\tiny (0.3)} & 6 & .2\mbox{\tiny (0.5)} & 1 & .2\mbox{\tiny (0.1)} & 15 & /15\\
\algbtables\hspace*{\fill} & 3 & .2\mbox{\tiny (1)} & 1 & .8\mbox{\tiny (0.6)} & 1 & .9\mbox{\tiny (0.4)} & 1 & .5\mbox{\tiny (0.2)} & \textbf{1} & \textbf{.4}\mbox{\tiny (0.2)} & \textbf{0} & \textbf{.23}\mbox{\tiny (0.0)}$_{\downarrow4}$ & 15 & /15\\
\algctables\hspace*{\fill} & 3 & .6\mbox{\tiny (0.8)} & 2 & .7\mbox{\tiny (0.3)} & 3 & .5\mbox{\tiny (0.3)} & 3 & .2\mbox{\tiny (0.3)} & 3 & .9\mbox{\tiny (0.2)} & 0 & .67\mbox{\tiny (0.1)}$_{\downarrow4}$ & 15 & /15\\
\algdtables\hspace*{\fill} & \textbf{3} & \textbf{.0}\mbox{\tiny (0.6)} & \textbf{1} & \textbf{.8}\mbox{\tiny (0.3)} & \textbf{1} & \textbf{.9}\mbox{\tiny (0.4)} & \textbf{1} & \textbf{.4}\mbox{\tiny (0.2)} & 1 & .4\mbox{\tiny (0.1)} & 0 & .23\mbox{\tiny (0.0)}$_{\downarrow4}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f015_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f15} & \multicolumn{2}{@{\,}X@{\,}}{511} & \multicolumn{2}{@{\,}X@{\,}}{9310} & \multicolumn{2}{@{\,}X@{\,}}{19369} & \multicolumn{2}{@{\,}X@{\,}}{20073} & \multicolumn{2}{@{\,}X@{\,}}{20769} & \multicolumn{2}{@{\,}X@{\,}|}{21359} & 14 & /15\\
\algatables\hspace*{\fill} & 1 & .6\mbox{\tiny (2)} & 1 & .5\mbox{\tiny (1)} & 1 & .2\mbox{\tiny (0.7)} & 1 & .2\mbox{\tiny (0.7)} & 1 & .2\mbox{\tiny (0.7)} & 1 & .2\mbox{\tiny (0.7)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{1} & \textbf{.4}\mbox{\tiny (1)} & 0 & .59\mbox{\tiny (0.5)} & \textbf{0} & \textbf{.65}\mbox{\tiny (0.5)} & \textbf{0} & \textbf{.64}\mbox{\tiny (0.5)} & \textbf{0} & \textbf{.62}\mbox{\tiny (0.5)} & \textbf{0} & \textbf{.61}\mbox{\tiny (0.4)} & 15 & /15\\
\algctables\hspace*{\fill} & 1 & .5\mbox{\tiny (2)} & 0 & .89\mbox{\tiny (0.5)} & 1 & .0\mbox{\tiny (0.7)} & 1 & .0\mbox{\tiny (0.7)} & 1 & .0\mbox{\tiny (0.7)} & 1 & .0\mbox{\tiny (0.7)} & 15 & /15\\
\algdtables\hspace*{\fill} & 1 & .6\mbox{\tiny (1)} & \textbf{0} & \textbf{.42}\mbox{\tiny (0.4)}$_{\downarrow}$ & 0 & .72\mbox{\tiny (0.6)} & 0 & .71\mbox{\tiny (0.6)} & 0 & .70\mbox{\tiny (0.6)} & 0 & .69\mbox{\tiny (0.6)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f015_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f15} & \multicolumn{2}{@{\,}X@{\,}}{30378} & \multicolumn{2}{@{\,}X@{\,}}{1.5e5} & \multicolumn{2}{@{\,}X@{\,}}{3.1e5} & \multicolumn{2}{@{\,}X@{\,}}{3.2e5} & \multicolumn{2}{@{\,}X@{\,}}{4.5e5} & \multicolumn{2}{@{\,}X@{\,}|}{4.6e5} & 15 & /15\\
\algatables\hspace*{\fill} & 1 & \mbox{\tiny (0.4)} & 2 & .0\mbox{\tiny (0.8)} & 1 & .4\mbox{\tiny (0.5)} & 1 & .4\mbox{\tiny (0.5)} & 1 & \mbox{\tiny (0.3)} & 1 & \mbox{\tiny (0.3)} & 15 & /15\\
\algbtables\hspace*{\fill} & 0 & .65\mbox{\tiny (0.6)} & 1 & .3\mbox{\tiny (0.6)} & 0 & .91\mbox{\tiny (0.7)} & 0 & .89\mbox{\tiny (0.6)} & 0 & .66\mbox{\tiny (0.5)} & 0 & .65\mbox{\tiny (0.5)} & 15 & /15\\
\algctables\hspace*{\fill} & 0 & .82\mbox{\tiny (0.3)} & 1 & .1\mbox{\tiny (0.3)} & 0 & .71\mbox{\tiny (0.2)} & 0 & .72\mbox{\tiny (0.2)} & 0 & .53\mbox{\tiny (0.2)}$_{\downarrow2}$ & 0 & .54\mbox{\tiny (0.2)}$_{\downarrow2}$ & 15 & /15\\
\algdtables\hspace*{\fill} & \textbf{0} & \textbf{.60}\mbox{\tiny (0.5)} & \textbf{0} & \textbf{.92}\mbox{\tiny (0.7)} & \textbf{0} & \textbf{.53}\mbox{\tiny (0.4)} & \textbf{0} & \textbf{.52}\mbox{\tiny (0.4)} & \textbf{0} & \textbf{.37}\mbox{\tiny (0.3)}$_{\downarrow4}$ & \textbf{0} & \textbf{.37}\mbox{\tiny (0.3)}$_{\downarrow4}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f016_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f16} & \multicolumn{2}{@{\,}X@{\,}}{120} & \multicolumn{2}{@{\,}X@{\,}}{612} & \multicolumn{2}{@{\,}X@{\,}}{2662} & \multicolumn{2}{@{\,}X@{\,}}{10449} & \multicolumn{2}{@{\,}X@{\,}}{11644} & \multicolumn{2}{@{\,}X@{\,}|}{12095} & 15 & /15\\
\algatables\hspace*{\fill} & \textbf{3} & \textbf{.0}\mbox{\tiny (3)} & 3 & .6\mbox{\tiny (3)} & 2 & .6\mbox{\tiny (1)} & 1 & .3\mbox{\tiny (2)} & 1 & .4\mbox{\tiny (2)} & 1 & .4\mbox{\tiny (2)} & 15 & /15\\
\algbtables\hspace*{\fill} & 3 & .2\mbox{\tiny (4)} & 4 & .3\mbox{\tiny (2)} & 1 & .6\mbox{\tiny (1)} & 0 & .82\mbox{\tiny (0.7)} & 0 & .77\mbox{\tiny (0.7)} & 0 & .79\mbox{\tiny (0.7)} & 15 & /15\\
\algctables\hspace*{\fill} & 3 & .9\mbox{\tiny (4)} & 2 & .4\mbox{\tiny (2)} & 1 & .7\mbox{\tiny (2)} & 0 & .82\mbox{\tiny (0.7)} & 0 & .84\mbox{\tiny (0.6)} & 0 & .85\mbox{\tiny (0.6)} & 15 & /15\\
\algdtables\hspace*{\fill} & 3 & .1\mbox{\tiny (4)} & \textbf{2} & \textbf{.4}\mbox{\tiny (2)} & \textbf{1} & \textbf{.0}\mbox{\tiny (1)} & \textbf{0} & \textbf{.52}\mbox{\tiny (0.6)}$_{\downarrow}$ & \textbf{0} & \textbf{.55}\mbox{\tiny (0.6)}$_{\downarrow}$ & \textbf{0} & \textbf{.55}\mbox{\tiny (0.5)}$_{\downarrow}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f016_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f16} & \multicolumn{2}{@{\,}X@{\,}}{1384} & \multicolumn{2}{@{\,}X@{\,}}{27265} & \multicolumn{2}{@{\,}X@{\,}}{77015} & \multicolumn{2}{@{\,}X@{\,}}{1.9e5} & \multicolumn{2}{@{\,}X@{\,}}{2.0e5} & \multicolumn{2}{@{\,}X@{\,}|}{2.2e5} & 15 & /15\\
\algatables\hspace*{\fill} & \textbf{1} & \textbf{.7}\mbox{\tiny (0.4)} & 1 & .0\mbox{\tiny (0.7)} & 1 & .2\mbox{\tiny (0.7)} & 1 & \mbox{\tiny (0.7)} & 1 & \mbox{\tiny (0.7)} & 1 & \mbox{\tiny (0.7)} & 15 & /15\\
\algbtables\hspace*{\fill} & 1 & .9\mbox{\tiny (0.6)} & 0 & .74\mbox{\tiny (0.4)} & \textbf{0} & \textbf{.51}\mbox{\tiny (0.3)} & 0 & .60\mbox{\tiny (0.5)} & 0 & .84\mbox{\tiny (0.5)} & 0 & .83\mbox{\tiny (0.5)} & 15 & /15\\
\algctables\hspace*{\fill} & 2 & .8\mbox{\tiny (5)} & 1 & .1\mbox{\tiny (0.5)} & 0 & .88\mbox{\tiny (0.7)} & 0 & .80\mbox{\tiny (0.5)} & 0 & .82\mbox{\tiny (0.5)} & 0 & .76\mbox{\tiny (0.5)} & 15 & /15\\
\algdtables\hspace*{\fill} & 1 & .8\mbox{\tiny (0.8)} & \textbf{0} & \textbf{.55}\mbox{\tiny (0.4)} & 0 & .77\mbox{\tiny (0.8)} & \textbf{0} & \textbf{.52}\mbox{\tiny (0.4)} & \textbf{0} & \textbf{.55}\mbox{\tiny (0.4)} & \textbf{0} & \textbf{.50}\mbox{\tiny (0.3)}$_{\downarrow}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f017_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f17} & \multicolumn{2}{@{\,}X@{\,}}{5.2} & \multicolumn{2}{@{\,}X@{\,}}{215} & \multicolumn{2}{@{\,}X@{\,}}{899} & \multicolumn{2}{@{\,}X@{\,}}{3669} & \multicolumn{2}{@{\,}X@{\,}}{6351} & \multicolumn{2}{@{\,}X@{\,}|}{7934} & 15 & /15\\
\algatables\hspace*{\fill} & \textbf{3} & \textbf{.4}\mbox{\tiny (3)} & 1 & \mbox{\tiny (0.2)} & 1 & \mbox{\tiny (2)} & 1 & \mbox{\tiny (0.7)} & 1 & \mbox{\tiny (0.5)} & 1 & .2\mbox{\tiny (0.5)} & 15 & /15\\
\algbtables\hspace*{\fill} & 3 & .8\mbox{\tiny (6)} & 1 & .0\mbox{\tiny (1)} & 1 & .2\mbox{\tiny (2)} & 0 & .92\mbox{\tiny (0.5)} & 1 & .1\mbox{\tiny (0.4)} & 1 & .4\mbox{\tiny (1)} & 15 & /15\\
\algctables\hspace*{\fill} & 4 & .3\mbox{\tiny (5)} & \textbf{0} & \textbf{.89}\mbox{\tiny (0.4)} & \textbf{0} & \textbf{.53}\mbox{\tiny (0.2)} & \textbf{0} & \textbf{.77}\mbox{\tiny (0.5)} & \textbf{1} & \textbf{.00}\mbox{\tiny (0.5)} & \textbf{1} & \textbf{.1}\mbox{\tiny (0.9)} & 15 & /15\\
\algdtables\hspace*{\fill} & 4 & .9\mbox{\tiny (4)} & 1 & .8\mbox{\tiny (0.4)} & 1 & .1\mbox{\tiny (1)} & 0 & .85\mbox{\tiny (0.5)} & 1 & .2\mbox{\tiny (0.5)} & 1 & .4\mbox{\tiny (0.8)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f017_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f17} & \multicolumn{2}{@{\,}X@{\,}}{63} & \multicolumn{2}{@{\,}X@{\,}}{1030} & \multicolumn{2}{@{\,}X@{\,}}{4005} & \multicolumn{2}{@{\,}X@{\,}}{30677} & \multicolumn{2}{@{\,}X@{\,}}{56288} & \multicolumn{2}{@{\,}X@{\,}|}{80472} & 15 & /15\\
\algatables\hspace*{\fill} & \textbf{2} & \textbf{.2}\mbox{\tiny (2)} & 1 & \mbox{\tiny (0.3)} & 1 & \mbox{\tiny (1)} & 1 & .2\mbox{\tiny (1)} & 1 & .3\mbox{\tiny (0.6)} & 1 & .4\mbox{\tiny (0.7)} & 15 & /15\\
\algbtables\hspace*{\fill} & 3 & .2\mbox{\tiny (2)} & 1 & .2\mbox{\tiny (0.4)} & 2 & .7\mbox{\tiny (3)} & 1 & .2\mbox{\tiny (0.7)} & 1 & .2\mbox{\tiny (0.5)} & 1 & .4\mbox{\tiny (0.8)} & 15 & /15\\
\algctables\hspace*{\fill} & 2 & .3\mbox{\tiny (2)} & \textbf{0} & \textbf{.89}\mbox{\tiny (0.2)} & \textbf{0} & \textbf{.50}\mbox{\tiny (0.1)} & \textbf{0} & \textbf{.82}\mbox{\tiny (0.3)} & \textbf{0} & \textbf{.83}\mbox{\tiny (0.5)} & \textbf{0} & \textbf{.87}\mbox{\tiny (0.3)} & 15 & /15\\
\algdtables\hspace*{\fill} & 2 & .5\mbox{\tiny (2)} & 0 & .91\mbox{\tiny (0.3)} & 0 & .98\mbox{\tiny (1)} & 1 & .2\mbox{\tiny (0.5)} & 1 & .2\mbox{\tiny (0.4)} & 1 & .1\mbox{\tiny (0.5)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f018_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f18} & \multicolumn{2}{@{\,}X@{\,}}{103} & \multicolumn{2}{@{\,}X@{\,}}{378} & \multicolumn{2}{@{\,}X@{\,}}{3968} & \multicolumn{2}{@{\,}X@{\,}}{9280} & \multicolumn{2}{@{\,}X@{\,}}{10905} & \multicolumn{2}{@{\,}X@{\,}|}{12469} & 15 & /15\\
\algatables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0.7)} & 3 & .4\mbox{\tiny (5)} & 1 & \mbox{\tiny (1)} & 1 & \mbox{\tiny (0.3)} & 1 & .2\mbox{\tiny (0.7)} & 1 & .3\mbox{\tiny (0.6)} & 15 & /15\\
\algbtables\hspace*{\fill} & 2 & .5\mbox{\tiny (1)} & 3 & .1\mbox{\tiny (4)} & 0 & .82\mbox{\tiny (1.0)} & \textbf{0} & \textbf{.76}\mbox{\tiny (0.7)} & 1 & .2\mbox{\tiny (0.7)} & 1 & .4\mbox{\tiny (0.7)} & 15 & /15\\
\algctables\hspace*{\fill} & 3 & .5\mbox{\tiny (0.8)} & 1 & .6\mbox{\tiny (0.5)} & 0 & .70\mbox{\tiny (0.5)} & 0 & .77\mbox{\tiny (0.3)} & \textbf{0} & \textbf{.80}\mbox{\tiny (0.3)} & \textbf{0} & \textbf{.84}\mbox{\tiny (0.3)} & 15 & /15\\
\algdtables\hspace*{\fill} & 2 & .8\mbox{\tiny (0.8)} & \textbf{1} & \textbf{.5}\mbox{\tiny (0.5)} & \textbf{0} & \textbf{.64}\mbox{\tiny (0.7)} & 0 & .85\mbox{\tiny (0.7)} & 1 & .0\mbox{\tiny (0.4)} & 1 & .1\mbox{\tiny (0.4)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f018_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f18} & \multicolumn{2}{@{\,}X@{\,}}{621} & \multicolumn{2}{@{\,}X@{\,}}{3972} & \multicolumn{2}{@{\,}X@{\,}}{19561} & \multicolumn{2}{@{\,}X@{\,}}{67569} & \multicolumn{2}{@{\,}X@{\,}}{1.3e5} & \multicolumn{2}{@{\,}X@{\,}|}{1.5e5} & 15 & /15\\
\algatables\hspace*{\fill} & 1 & .0\mbox{\tiny (0.4)} & 2 & .4\mbox{\tiny (2)} & 1 & .2\mbox{\tiny (0.9)} & 1 & .1\mbox{\tiny (0.6)} & 1 & .7\mbox{\tiny (0.7)} & 1 & .6\mbox{\tiny (0.6)} & 15 & /15\\
\algbtables\hspace*{\fill} & 1 & .0\mbox{\tiny (0.3)} & 1 & .5\mbox{\tiny (1)} & 0 & .92\mbox{\tiny (0.4)} & 0 & .96\mbox{\tiny (0.4)} & 1 & .6\mbox{\tiny (0.6)} & 1 & .6\mbox{\tiny (0.5)} & 15 & /15\\
\algctables\hspace*{\fill} & 1 & .2\mbox{\tiny (0.4)} & 1 & .5\mbox{\tiny (2)} & \textbf{0} & \textbf{.75}\mbox{\tiny (0.4)} & 0 & .91\mbox{\tiny (0.4)} & \textbf{0} & \textbf{.78}\mbox{\tiny (0.4)} & \textbf{0} & \textbf{.83}\mbox{\tiny (0.3)} & 15 & /15\\
\algdtables\hspace*{\fill} & \textbf{0} & \textbf{.96}\mbox{\tiny (0.5)} & \textbf{1} & \textbf{.4}\mbox{\tiny (2)} & 0 & .91\mbox{\tiny (0.6)} & \textbf{0} & \textbf{.78}\mbox{\tiny (0.5)} & 0 & .88\mbox{\tiny (0.4)} & 1 & .3\mbox{\tiny (0.8)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f019_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f19} & \multicolumn{2}{@{\,}X@{\,}}{1} & \multicolumn{2}{@{\,}X@{\,}}{1} & \multicolumn{2}{@{\,}X@{\,}}{242} & \multicolumn{2}{@{\,}X@{\,}}{1.2e5} & \multicolumn{2}{@{\,}X@{\,}}{1.2e5} & \multicolumn{2}{@{\,}X@{\,}|}{1.2e5} & 15 & /15\\
\algatables\hspace*{\fill} & 20 & \mbox{\tiny (16)} & 2801 & \mbox{\tiny (5070)} & 161 & \mbox{\tiny (175)} & 1 & \mbox{\tiny (0.7)} & 1 & \mbox{\tiny (0.7)} & 1 & \mbox{\tiny (0.7)} & 15 & /15\\
\algbtables\hspace*{\fill} & 16 & \mbox{\tiny (14)} & 1834 & \mbox{\tiny (1246)} & \textbf{92} & \textbf{}\mbox{\tiny (142)} & \textbf{0} & \textbf{.85}\mbox{\tiny (0.6)} & \textbf{0} & \textbf{.85}\mbox{\tiny (0.6)} & \textbf{0} & \textbf{.85}\mbox{\tiny (0.6)} & 15 & /15\\
\algctables\hspace*{\fill} & \textbf{14} & \textbf{}\mbox{\tiny (10)} & \textbf{1207} & \textbf{}\mbox{\tiny (1125)} & 123 & \mbox{\tiny (152)} & 0 & .95\mbox{\tiny (0.7)} & 0 & .96\mbox{\tiny (0.7)} & 0 & .96\mbox{\tiny (0.7)} & 15 & /15\\
\algdtables\hspace*{\fill} & 19 & \mbox{\tiny (16)} & 1931 & \mbox{\tiny (1477)} & 250 & \mbox{\tiny (254)} & 1 & .4\mbox{\tiny (1)} & 1 & .4\mbox{\tiny (1)} & 1 & .4\mbox{\tiny (1)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f019_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f19} & \multicolumn{2}{@{\,}X@{\,}}{1} & \multicolumn{2}{@{\,}X@{\,}}{1} & \multicolumn{2}{@{\,}X@{\,}}{3.4e5} & \multicolumn{2}{@{\,}X@{\,}}{6.2e6} & \multicolumn{2}{@{\,}X@{\,}}{6.7e6} & \multicolumn{2}{@{\,}X@{\,}|}{6.7e6} & 15 & /15\\
\algatables\hspace*{\fill} & 169 & \mbox{\tiny (74)} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{2.4e4}\mbox{\tiny (1e4)}} & 1 & .2\mbox{\tiny (0.6)} & 1 & \mbox{\tiny (0.3)} & 1 & \mbox{\tiny (0.3)} & 1 & \mbox{\tiny (0.3)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{143} & \textbf{}\mbox{\tiny (52)} & \multicolumn{2}{@{\,}X@{\,}}{2.5e4\mbox{\tiny (1e4)}} & \textbf{0} & \textbf{.42}\mbox{\tiny (0.3)} & 0 & .72\mbox{\tiny (0.4)}$_{\downarrow}$ & 0 & .73\mbox{\tiny (0.4)} & 0 & .73\mbox{\tiny (0.4)} & 15 & /15\\
\algctables\hspace*{\fill} & 166 & \mbox{\tiny (60)} & \multicolumn{2}{@{\,}X@{\,}}{2.9e4\mbox{\tiny (2e4)}} & 0 & .63\mbox{\tiny (0.4)} & 0 & .43\mbox{\tiny (0.2)}$_{\downarrow3}$ & 0 & .44\mbox{\tiny (0.2)}$_{\downarrow3}$ & 0 & .44\mbox{\tiny (0.2)}$_{\downarrow3}$ & 15 & /15\\
\algdtables\hspace*{\fill} & 154 & \mbox{\tiny (50)} & \multicolumn{2}{@{\,}X@{\,}}{3.0e4\mbox{\tiny (2e4)}} & 0 & .61\mbox{\tiny (0.5)} & \textbf{0} & \textbf{.33}\mbox{\tiny (0.1)} & \textbf{0} & \textbf{.32}\mbox{\tiny (0.2)} & \textbf{0} & \textbf{.32}\mbox{\tiny (0.2)} & 14 & /15
\end{tabularx}

==> ppdata/pptables_f020_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f20} & \multicolumn{2}{@{\,}X@{\,}}{16} & \multicolumn{2}{@{\,}X@{\,}}{851} & \multicolumn{2}{@{\,}X@{\,}}{38111} & \multicolumn{2}{@{\,}X@{\,}}{54470} & \multicolumn{2}{@{\,}X@{\,}}{54861} & \multicolumn{2}{@{\,}X@{\,}|}{55313} & 14 & /15\\
\algatables\hspace*{\fill} & 3 & .3\mbox{\tiny (3)} & 8 & .2\mbox{\tiny (10)} & 2 & .8\mbox{\tiny (1)} & 2 & .1\mbox{\tiny (0.8)} & 2 & .2\mbox{\tiny (0.8)} & 2 & .2\mbox{\tiny (0.8)} & 15 & /15\\
\algbtables\hspace*{\fill} & 3 & .1\mbox{\tiny (2)} & 3 & .9\mbox{\tiny (4)} & 1 & .7\mbox{\tiny (1)} & 1 & .2\mbox{\tiny (1.0)} & 1 & .2\mbox{\tiny (1.0)} & 1 & .2\mbox{\tiny (1.0)} & 15 & /15\\
\algctables\hspace*{\fill} & 3 & .9\mbox{\tiny (2)} & 10 & \mbox{\tiny (4)} & \textbf{1} & \textbf{.4}\mbox{\tiny (2)} & \textbf{1} & \textbf{.1}\mbox{\tiny (1)} & \textbf{1} & \textbf{.1}\mbox{\tiny (1)} & \textbf{1} & \textbf{.1}\mbox{\tiny (1)} & 15 & /15\\
\algdtables\hspace*{\fill} & \textbf{2} & \textbf{.4}\mbox{\tiny (2)} & \textbf{3} & \textbf{.5}\mbox{\tiny (3)} & 1 & .6\mbox{\tiny (1)} & 1 & .2\mbox{\tiny (1)} & 1 & .2\mbox{\tiny (1)} & 1 & .2\mbox{\tiny (1)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f020_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f20} & \multicolumn{2}{@{\,}X@{\,}}{82} & \multicolumn{2}{@{\,}X@{\,}}{46150} & \multicolumn{2}{@{\,}X@{\,}}{3.1e6} & \multicolumn{2}{@{\,}X@{\,}}{5.5e6} & \multicolumn{2}{@{\,}X@{\,}}{5.6e6} & \multicolumn{2}{@{\,}X@{\,}|}{5.6e6} & 14 & /15\\
\algatables\hspace*{\fill} & 4 & .3\mbox{\tiny (1)} & 9 & .2\mbox{\tiny (4)} & 1 & \mbox{\tiny (0.5)} & 1 & \mbox{\tiny (0.3)} & 1 & \mbox{\tiny (0.3)} & 1 & \mbox{\tiny (0.3)} & 14 & /15\\
\algbtables\hspace*{\fill} & 2 & .9\mbox{\tiny (0.5)} & 2 & .1\mbox{\tiny (1)} & 0 & .97\mbox{\tiny (0.7)} & 0 & .87\mbox{\tiny (0.4)} & 0 & .86\mbox{\tiny (0.4)} & 0 & .85\mbox{\tiny (0.4)} & 15 & /15\\
\algctables\hspace*{\fill} & 4 & .7\mbox{\tiny (1)} & 3 & .2\mbox{\tiny (1)} & 0 & .83\mbox{\tiny (0.4)} & 0 & .58\mbox{\tiny (0.2)} & 0 & .59\mbox{\tiny (0.2)} & 0 & .60\mbox{\tiny (0.2)} & 15 & /15\\
\algdtables\hspace*{\fill} & \textbf{2} & \textbf{.8}\mbox{\tiny (0.5)} & \textbf{1} & \textbf{.7}\mbox{\tiny (0.8)} & \textbf{0} & \textbf{.49}\mbox{\tiny (0.2)}$_{\downarrow3}$ & \textbf{0} & \textbf{.45}\mbox{\tiny (0.2)}$_{\downarrow}$ & \textbf{0} & \textbf{.45}\mbox{\tiny (0.2)}$_{\downarrow}$ & \textbf{0} & \textbf{.45}\mbox{\tiny (0.2)}$_{\downarrow}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f021_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f21} & \multicolumn{2}{@{\,}X@{\,}}{41} & \multicolumn{2}{@{\,}X@{\,}}{1157} & \multicolumn{2}{@{\,}X@{\,}}{1674} & \multicolumn{2}{@{\,}X@{\,}}{1705} & \multicolumn{2}{@{\,}X@{\,}}{1729} & \multicolumn{2}{@{\,}X@{\,}|}{1757} & 14 & /15\\
\algatables\hspace*{\fill} & 2 & .3\mbox{\tiny (2)} & 14 & \mbox{\tiny (9)} & 24 & \mbox{\tiny (35)} & 25 & \mbox{\tiny (36)} & 25 & \mbox{\tiny (36)} & 25 & \mbox{\tiny (36)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{1} & \textbf{.9}\mbox{\tiny (1)} & 3 & .4\mbox{\tiny (4)} & \textbf{4} & \textbf{.9}\mbox{\tiny (8)} & \textbf{5} & \textbf{.0}\mbox{\tiny (8)} & \textbf{4} & \textbf{.9}\mbox{\tiny (8)} & \textbf{4} & \textbf{.9}\mbox{\tiny (8)} & 15 & /15\\
\algctables\hspace*{\fill} & 3 & .5\mbox{\tiny (1)} & 7 & .3\mbox{\tiny (8)} & 32 & \mbox{\tiny (36)} & 33 & \mbox{\tiny (40)} & 33 & \mbox{\tiny (41)} & 33 & \mbox{\tiny (41)} & 14 & /15\\
\algdtables\hspace*{\fill} & 2 & .9\mbox{\tiny (2)} & \textbf{1} & \textbf{.6}\mbox{\tiny (2)} & 28 & \mbox{\tiny (23)} & 28 & \mbox{\tiny (26)} & 28 & \mbox{\tiny (26)} & 27 & \mbox{\tiny (26)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f021_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f21} & \multicolumn{2}{@{\,}X@{\,}}{561} & \multicolumn{2}{@{\,}X@{\,}}{6541} & \multicolumn{2}{@{\,}X@{\,}}{14103} & \multicolumn{2}{@{\,}X@{\,}}{14643} & \multicolumn{2}{@{\,}X@{\,}}{15567} & \multicolumn{2}{@{\,}X@{\,}|}{17589} & 15 & /15\\
\algatables\hspace*{\fill} & 3 & .2\mbox{\tiny (6)} & 55 & \mbox{\tiny (48)} & 48 & \mbox{\tiny (86)} & 46 & \mbox{\tiny (84)} & 43 & \mbox{\tiny (84)} & 39 & \mbox{\tiny (77)} & 13 & /15\\
\algbtables\hspace*{\fill} & 2 & .6\mbox{\tiny (4)} & \textbf{1} & \textbf{.5}\mbox{\tiny (1)} & \textbf{6} & \textbf{.0}\mbox{\tiny (11)} & \textbf{5} & \textbf{.8}\mbox{\tiny (11)} & \textbf{5} & \textbf{.5}\mbox{\tiny (10)} & \textbf{4} & \textbf{.8}\mbox{\tiny (9)} & 15 & /15\\
\algctables\hspace*{\fill} & \textbf{1} & \textbf{.9}\mbox{\tiny (4)} & 81 & \mbox{\tiny (109)} & 66 & \mbox{\tiny (94)} & 64 & \mbox{\tiny (88)} & 60 & \mbox{\tiny (85)} & 54 & \mbox{\tiny (77)} & 9 & /15\\
\algdtables\hspace*{\fill} & 2 & .6\mbox{\tiny (4)} & 53 & \mbox{\tiny (94)} & 157 & \mbox{\tiny (308)} & 151 & \mbox{\tiny (297)} & 142 & \mbox{\tiny (279)} & 126 & \mbox{\tiny (247)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f022_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f22} & \multicolumn{2}{@{\,}X@{\,}}{71} & \multicolumn{2}{@{\,}X@{\,}}{386} & \multicolumn{2}{@{\,}X@{\,}}{938} & \multicolumn{2}{@{\,}X@{\,}}{1008} & \multicolumn{2}{@{\,}X@{\,}}{1040} & \multicolumn{2}{@{\,}X@{\,}|}{1068} & 14 & /15\\
\algatables\hspace*{\fill} & 6 & .9\mbox{\tiny (11)} & 20 & \mbox{\tiny (14)} & 45 & \mbox{\tiny (94)} & 42 & \mbox{\tiny (88)} & 41 & \mbox{\tiny (85)} & 40 & \mbox{\tiny (83)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{2} & \textbf{.2}\mbox{\tiny (4)} & \textbf{3} & \textbf{.2}\mbox{\tiny (4)} & \textbf{14} & \textbf{}\mbox{\tiny (27)} & \textbf{13} & \textbf{}\mbox{\tiny (25)} & \textbf{13} & \textbf{}\mbox{\tiny (24)} & \textbf{13} & \textbf{}\mbox{\tiny (23)} & 15 & /15\\
\algctables\hspace*{\fill} & 8 & .8\mbox{\tiny (10)} & 21 & \mbox{\tiny (26)} & 65 & \mbox{\tiny (74)} & 270 & \mbox{\tiny (385)} & 262 & \mbox{\tiny (368)} & 257 & \mbox{\tiny (351)} & 9 & /15\\
\algdtables\hspace*{\fill} & 3 & .4\mbox{\tiny (5)} & 12 & \mbox{\tiny (13)} & 85 & \mbox{\tiny (258)} & 116 & \mbox{\tiny (267)} & 113 & \mbox{\tiny (258)} & 110 & \mbox{\tiny (252)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f022_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f22} & \multicolumn{2}{@{\,}X@{\,}}{467} & \multicolumn{2}{@{\,}X@{\,}}{5580} & \multicolumn{2}{@{\,}X@{\,}}{23491} & \multicolumn{2}{@{\,}X@{\,}}{24948} & \multicolumn{2}{@{\,}X@{\,}}{26847} & \multicolumn{2}{@{\,}X@{\,}|}{1.3e5} & 12 & /15\\
\algatables\hspace*{\fill} & \textbf{6} & \textbf{.8}\mbox{\tiny (13)} & \textbf{13} & \textbf{}\mbox{\tiny (21)} & 215 & \mbox{\tiny (267)} & 202 & \mbox{\tiny (247)} & 188 & \mbox{\tiny (227)} & 37 & \mbox{\tiny (48)} & 5 & /15\\
\algbtables\hspace*{\fill} & 7 & .7\mbox{\tiny (9)} & 100 & \mbox{\tiny (96)} & \textbf{178} & \textbf{}\mbox{\tiny (320)} & \textbf{173} & \textbf{}\mbox{\tiny (301)} & \textbf{168} & \textbf{}\mbox{\tiny (274)} & \textbf{35} & \textbf{}\mbox{\tiny (54)} & 15 & /15\\
\algctables\hspace*{\fill} & 462 & \mbox{\tiny (1351)} & 264 & \mbox{\tiny (443)} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$\,\textit{1e6}} & 0 & /15\\
\algdtables\hspace*{\fill} & 175 & \mbox{\tiny (98)} & 978 & \mbox{\tiny (1807)} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$\,\textit{2e7}} & 0 & /15
\end{tabularx}

==> ppdata/pptables_f023_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f23} & \multicolumn{2}{@{\,}X@{\,}}{3.0} & \multicolumn{2}{@{\,}X@{\,}}{518} & \multicolumn{2}{@{\,}X@{\,}}{14249} & \multicolumn{2}{@{\,}X@{\,}}{31654} & \multicolumn{2}{@{\,}X@{\,}}{33030} & \multicolumn{2}{@{\,}X@{\,}|}{34256} & 15 & /15\\
\algatables\hspace*{\fill} & 1 & .7\mbox{\tiny (2)} & 13 & \mbox{\tiny (15)} & 3 & .7\mbox{\tiny (4)} & 1 & .8\mbox{\tiny (2)} & 1 & .8\mbox{\tiny (2)} & 1 & .8\mbox{\tiny (2)} & 15 & /15\\
\algbtables\hspace*{\fill} & 4 & .2\mbox{\tiny (4)} & 14 & \mbox{\tiny (8)} & \textbf{1} & \textbf{.1}\mbox{\tiny (1)} & \textbf{0} & \textbf{.91}\mbox{\tiny (0.9)} & \textbf{0} & \textbf{.88}\mbox{\tiny (0.8)} & \textbf{0} & \textbf{.97}\mbox{\tiny (0.8)} & 15 & /15\\
\algctables\hspace*{\fill} & \textbf{1} & \textbf{.6}\mbox{\tiny (1)} & 20 & \mbox{\tiny (19)} & 76 & \mbox{\tiny (89)} & 34 & \mbox{\tiny (56)} & 33 & \mbox{\tiny (38)} & 32 & \mbox{\tiny (51)} & 8 & /15\\
\algdtables\hspace*{\fill} & 2 & .1\mbox{\tiny (2)} & \textbf{13} & \textbf{}\mbox{\tiny (17)} & 8 & .8\mbox{\tiny (2)} & 6 & .6\mbox{\tiny (20)} & 6 & .4\mbox{\tiny (19)} & 6 & .2\mbox{\tiny (18)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f023_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f23} & \multicolumn{2}{@{\,}X@{\,}}{3.2} & \multicolumn{2}{@{\,}X@{\,}}{1614} & \multicolumn{2}{@{\,}X@{\,}}{67457} & \multicolumn{2}{@{\,}X@{\,}}{4.9e5} & \multicolumn{2}{@{\,}X@{\,}}{8.1e5} & \multicolumn{2}{@{\,}X@{\,}|}{8.4e5} & 15 & /15\\
\algatables\hspace*{\fill} & 4 & .3\mbox{\tiny (5)} & 32 & \mbox{\tiny (33)} & 1 & \mbox{\tiny (0.8)} & 2 & .0\mbox{\tiny (1)} & \textbf{1} & \textbf{.2}\mbox{\tiny (0.9)} & \textbf{1} & \textbf{.2}\mbox{\tiny (0.9)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{3} & \textbf{.0}\mbox{\tiny (6)} & \textbf{21} & \textbf{}\mbox{\tiny (13)} & \textbf{0} & \textbf{.61}\mbox{\tiny (0.3)} & \textbf{1} & \textbf{.4}\mbox{\tiny (1)} & 1 & .3\mbox{\tiny (1)} & 1 & .3\mbox{\tiny (1)} & 15 & /15\\
\algctables\hspace*{\fill} & 4 & .1\mbox{\tiny (6)} & \multicolumn{2}{@{\,}X@{\,}}{2.3e4\mbox{\tiny (3e4)}} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algdtables\hspace*{\fill} & 4 & .3\mbox{\tiny (6)} & \multicolumn{2}{@{\,}X@{\,}}{2.9e4\mbox{\tiny (3e4)}} & 906 & \mbox{\tiny (1022)} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$\,\textit{2e7}} & 0 & /15
\end{tabularx}

==> ppdata/pptables_f024_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f24} & \multicolumn{2}{@{\,}X@{\,}}{1622} & \multicolumn{2}{@{\,}X@{\,}}{2.2e5} & \multicolumn{2}{@{\,}X@{\,}}{6.4e6} & \multicolumn{2}{@{\,}X@{\,}}{9.6e6} & \multicolumn{2}{@{\,}X@{\,}}{1.3e7} & \multicolumn{2}{@{\,}X@{\,}|}{1.3e7} & 3 & /15\\
\algatables\hspace*{\fill} & 2 & .1\mbox{\tiny (2)} & 1 & .6\mbox{\tiny (3)} & 1 & \mbox{\tiny (1.0)} & 1 & \mbox{\tiny (1.0)} & 1 & \mbox{\tiny (1)} & 1 & \mbox{\tiny (1)} & 3 & /15\\
\algbtables\hspace*{\fill} & \textbf{1} & \textbf{.8}\mbox{\tiny (1)} & \textbf{1} & \textbf{.0}\mbox{\tiny (1)} & \textbf{0} & \textbf{.69}\mbox{\tiny (0.8)} & \textbf{0} & \textbf{.97}\mbox{\tiny (1)} & \textbf{0} & \textbf{.73}\mbox{\tiny (0.8)} & \textbf{0} & \textbf{.73}\mbox{\tiny (0.8)} & 6 & /15\\
\algctables\hspace*{\fill} & 2 & .6\mbox{\tiny (2)} & 41 & \mbox{\tiny (46)} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$\,\textit{1e6}} & 0 & /15\\
\algdtables\hspace*{\fill} & 1 & .9\mbox{\tiny (1)} & 42 & \mbox{\tiny (55)} & 11 & \mbox{\tiny (13)} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$\,\textit{5e6}} & 0 & /15
\end{tabularx}

==> ppdata/pptables_f024_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{BIPOP-CMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{BIPOP-saACM}{\ntables}}\providecommand{\algctables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algdtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f24} & \multicolumn{2}{@{\,}X@{\,}}{1.3e6} & \multicolumn{2}{@{\,}X@{\,}}{7.5e6} & \multicolumn{2}{@{\,}X@{\,}}{5.2e7} & \multicolumn{2}{@{\,}X@{\,}}{5.2e7} & \multicolumn{2}{@{\,}X@{\,}}{5.2e7} & \multicolumn{2}{@{\,}X@{\,}|}{5.2e7} & 3 & /15\\
\algatables\hspace*{\fill} & 1 & \mbox{\tiny (0.9)} & 1 & \mbox{\tiny (0.9)} & 1 & \mbox{\tiny (1.0)} & 1 & \mbox{\tiny (1)} & 1 & \mbox{\tiny (1)} & 1 & \mbox{\tiny (1.0)} & 3 & /15\\
\algbtables\hspace*{\fill} & \textbf{0} & \textbf{.99}\mbox{\tiny (1)} & \textbf{0} & \textbf{.88}\mbox{\tiny (0.7)} & \textbf{0} & \textbf{.80}\mbox{\tiny (0.9)} & \textbf{0} & \textbf{.80}\mbox{\tiny (0.9)} & \textbf{0} & \textbf{.80}\mbox{\tiny (0.8)} & \textbf{0} & \textbf{.79}\mbox{\tiny (0.8)} & 6 & /15\\
\algctables\hspace*{\fill} & 25 & \mbox{\tiny (32)} & 4 & .5\mbox{\tiny (5)} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$\,\textit{5e6}} & 0 & /15\\
\algdtables\hspace*{\fill} & 28 & \mbox{\tiny (30)} & 38 & \mbox{\tiny (43)} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$\,\textit{2e7}} & 0 & /15
\end{tabularx}
